Identifying Most Walkable Direction for Navigation in an Outdoor Environment

We present an approach for identifying the most walkable direction for navigation using a hand-held camera. Our approach extracts semantically rich contextual information from the scene using a custom encoder-decoder architecture for semantic segmentation and models the spatial and temporal behavior of objects in the scene using a spatio-temporal graph. The system learns to minimize a cost function over the spatial and temporal object attributes to identify the most walkable direction. We construct a new annotated navigation dataset collected using a hand-held mobile camera in an unconstrained outdoor environment, which includes challenging settings such as highly dynamic scenes, occlusion between objects, and distortions. Our system achieves an accuracy of 84% on predicting a safe direction. We also show that our custom segmentation network is both fast and accurate, achieving mIOU (mean intersection over union) scores of 81 and 44.7 on the PASCAL VOC and the PASCAL Context datasets, respectively, while running at about 21 frames per second.

==> tikz/Theta.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black]


\node[] (A) {};
%\draw[dashed, thick] (A) circle (1cm);

\node[state, below=0.3cm of A] (A1) {$u_{na}^1$};
\draw[loosely dotted, thick] (A1) circle (1cm);

\node[state, above right=2cm of A] (C) {$u_{a}^1$};
\draw[loosely dotted, thick] (C) circle (1cm);

\node[state, left=0.75cm of A] (E) {$S_G^1$};
\node[state, right=1.75cm of A] (F) {$S_G^0$};


\node[state, below left=0.75cm of E] (D) {$u_{a}^2$};
\draw[loosely dotted, thick] (D) circle (1cm);

\node[state, below=2.25cm of A] (G) at ($(E)!0.5!(F)$) {$u_c$};
\draw[loosely dotted, thick] (G) circle (1cm);

\node[right=2cm of G] (G1) {x-axis};

\draw[thick, line width=0.5mm] (G) -- (G1);
\draw[thick, line width=0.5mm] ($(G)!0.3!(G1)$) to[bend right] node [pos=0.001,above] {\Large$\theta_1$} ($(G)!0.25!(E)$);
\draw[thick, line width=0.5mm] ($(G)!0.5!(G1)$) to[bend right]  node [pos=0.9,above right] {\Large$\theta$} ($(G)!0.35!(C)$);
\draw[thick, line width=0.5mm] ($(G)!0.6!(G1)$) to[bend right]  node [pos=0.25,above right] {\Large$\theta_0$} ($(G)!0.6!(F)$);

\draw[thick, ->, solid, line width=0.25mm] (G) -- (E);
\draw[thick, ->, solid, line width=0.25mm] (G) -- (F);
\draw[thick, ->, dashed, line width=0.5mm] (G) -- (A1);
\draw[thick, ->, dashed, line width=0.5mm] (G) -- (C);
\draw[thick, ->, dashed, line width=0.5mm] (G) -- (D);

\end{tikzpicture}

==> tikz/category.tikz <==
  \begin{tikzpicture}  
  %\node at (0,0) () {\includegraphics[width=\columnwidth]{tikz/rgb.png}};
  %\node at (25,0) () {\includegraphics[width=\columnwidth]{tikz/segmentation.png}};
  \LARGE{
  
  	\draw[level]   (0,3)  -- node[above] {Ground} node[below] {} (2,3);
    \draw[level]   (0,0) -- node[above] (a) {Ambulatory} node[below] {} (2,0);
    \draw[level]   (0,-3) -- node[above] {Non-} node[below] {Ambulatory} (2,-3);
    
    \draw[connect] (2,3)    -- (3,4.5) (2,3) -- (3,2.5);
    \draw[level]   (3,4.2)  -- node[above] {Road} (5,4.2);
    \node  at (4,3.8) (F) {$\vdots$};
    \draw[level]   (3,2.5)  -- node[above] {Sidewalk} (5,2.5);
    \node at (6,5) () {\includegraphics[width=50px, height=40px]{tikz/ground.png}};
      
      
      \draw[connect] (2,0)   -- (3,1.5) (2,0) -- (3,0.5) (2,0) -- (3,-1);
      \draw[level]   (3,1.5) -- node[above] {Vehicle} (5,1.5);
      \draw[level]   (3,0.5) -- node[above] {Person} (5,0.5);
      \node  at (4,0) (F) {$\vdots$};
      \draw[level]   (3,-1) -- node[above] {Animal} (5,-1);
      
      \node at (6,0.8) () {\includegraphics[width=30px, height=30px]{tikz/person.png}};
      
      \draw[connect] (2,-3)   -- (3,-2-0.5) (2,-3) -- (3,-3) (2,-3) -- (3,-4.5-0.5);
      \draw[level]   (3,-2-0.5) -- node[above] {Building} (5,-2-0.5);
        \draw[level]   (3,-3-0.5) -- node[above] {Bench} (5,-3-0.5);
        \node  at (4,-3.4-0.5) (F) {$\vdots$};
        \draw[level]   (3,-4.5-0.5) -- node[above] {Trees} (5,-4.5-0.5);
        
        \node at (6.2,-1.4-0.5) () {\includegraphics[width=40px, height=30px]{tikz/building.png}};
        \node at (6.2,-4.1-0.5) () {\includegraphics[width=50px, height=30px]{tikz/trees.png}};
  }
  
%   \LARGE{
%      \draw[level] (-0.3,0) -- node[above] {Segmentation} node[below] {Mask} (2,0);
%       \node at (-3,-1.75) () {\includegraphics[width=\columnwidth]{tikz/segmentation.png}};
    
%       \draw[connect] (2,0)  -- (3,0) (2,0) -- (3,3) (2,0) -- (3,-3);
%       \draw[level]   (3,3)  -- node[above] {Ground} node[below] {} (5,3);
%       \draw[level]   (3,0) -- node[above] {Moving} node[below] {} (5,0);
%       \draw[level]   (3,-3) -- node[above] {Non-} node[below] {Moving} (5,-3);
    
%       \draw[connect] (5,3)    -- (6,4.5) (5,3) -- (6,2.5);
%       \draw[level]   (6,4.2)  -- node[above] {Road} (8,4.2);
%       \node  at (7,3.8) (F) {$\vdots$};
%       \draw[level]   (6,2.5)  -- node[above] {Sidewalk} (8,2.5);
      
%       \node at (9,5) () {\includegraphics[width=50px, height=40px]{tikz/ground.png}};
      
      
%       \draw[connect] (5,0)   -- (6,1.5) (5,0) -- (6,0.5) (5,0) -- (6,-1);
%       \draw[level]   (6,1.5) -- node[above] {Vehicle} (8,1.5);
%       \draw[level]   (6,0.5) -- node[above] {Person} (8,0.5);
%       \node  at (7,0) (F) {$\vdots$};
%       \draw[level]   (6,-1) -- node[above] {Animal} (8,-1);
      
%       \node at (9,0.8) () {\includegraphics[width=30px, height=30px]{tikz/person.png}};
      
%       \draw[connect] (5,-3)   -- (6,-2-0.5) (5,-3) -- (6,-3) (5,-3) -- (6,-4.5-0.5);
%       \draw[level]   (6,-2-0.5) -- node[above] {Building} (8,-2-0.5);
%         \draw[level]   (6,-3-0.5) -- node[above] {Bench} (8,-3-0.5);
%         \node  at (7,-3.4-0.5) (F) {$\vdots$};
%         \draw[level]   (6,-4.5-0.5) -- node[above] {Trees} (8,-4.5-0.5);
        
%         \node at (9.2,-1.4-0.5) () {\includegraphics[width=40px, height=30px]{tikz/building.png}};
%         \node at (9.2,-4.1-0.5) () {\includegraphics[width=50px, height=30px]{tikz/trees.png}};
%     }
    
    \end{tikzpicture}

==> tikz/cstag.tikz <==
\begin{tikzpicture}  
  \LARGE{
  	\node[circle, draw, fill=white, line width=0.5mm] (u) {$u_a^1$};
    \node[circle, draw, fill=white, below left = 1.5cm of u, line width=0.5mm] (v) {$u_g^1$};
    \node[circle, draw, fill=white, right = 2.5cm of v, line width=0.5mm] (g1) {$u_g^2$};
    \node[circle, draw, fill=white, above left = 1cm of u, above= 1cm of v, line width=0.5mm] (w) {$u_{na}^1$};
    \node[circle, draw, fill=white, above right = 1cm of u, line width=0.5mm] (y) {$u_{a}^2$};
    
    \node[circle, draw, fill=white, below = 4cm of u, line width=0.5mm] (c) {$u_{c}$};
    
    \draw[thick, solid, line width=0.5mm] (u) -- (w);
    \draw[thick, solid, line width=0.5mm] (w) -- (v);
    \draw[thick, solid, line width=0.5mm] (u) -- (v);
    
    \draw[thick, solid, line width=0.5mm] (w) -- node [pos=0.5,above,rotate=10] {$e_S \in \mathcal{E}_S$} (y);
    \draw[thick, solid, line width=0.5mm] (y) -- (u);
    \draw[thick, solid, line width=0.5mm] (v) -- (g1);
    \draw[thick, solid, line width=0.5mm] (g1) -- (u);
    \draw[thick, solid, line width=0.5mm] (g1) -- (y);
    
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- (u);
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- (v);
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- (w);
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- node [pos=0.5,below ,rotate=60] {$\hat{e}_S \in \mathcal{E}_S$} (g1);
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- (y);
    
    
    \draw[thick, ->, line width=0.5mm] (u) to[in=330,out=0,loop] (u);
    \draw[thick, ->, line width=0.5mm] (v) to[in=180,out=210,loop] (v);
    \draw[thick, ->, line width=0.5mm] (w) to[in=80,out=120,loop] (w);
    \draw[thick, ->, line width=0.5mm] (y) to[in=10,out=40,loop] (y);
    \draw[thick, ->, line width=0.5mm] (c) to[in=180,out=210,loop] (c);
    \draw[thick, ->, line width=0.5mm] (g1) to[in=0,out=30,loop] node [pos=0.5,above] {$e_T \in \mathcal{E}_T$} (g1);
    
    
    \node[shape=rectangle, dashed, line width=0.5mm, align=center, above left=2cm of w, text width=5cm] (box) {$\mathcal{G} = (\mathcal{U}, \mathcal{E}_S, \mathcal{E}_T)$};
    \node[circle, fill=white, below of=box, line width=0.5mm] (circ110) {};
    \node[circle, fill=white, below of=circ110, line width=0.5mm] (circ1) {};
    \node[circle, draw, fill=white, right= 0.75cm of circ1, line width=0.5mm] (circ2) {};
    \node[circle, draw, fill=white, left= 0.75cm of circ1, line width=0.5mm] (circ3) {};
    \draw[thick, solid, line width=0.5mm] (circ2) --  node [pos=0.5,above] {$e_S \in \mathcal{E}_S$} (circ3);
    \node [below of=circ1, text width=5cm, align=center] (circ111) {Spatial edge (object-to-object)};
    
    
    \node[circle, fill=white, below of=circ111, line width=0.5mm] (circ1111) {};
    \node[circle, fill=white, below of=circ1111, line width=0.5mm] (circ11) {};
    \node[circle, draw, fill=white, right= 0.75cm of circ11, line width=0.5mm] (circ21) {};
    \node[circle, draw, fill=white, left= 0.75cm of circ11, line width=0.5mm] (circ31) {};
    \draw[thick, ->, dashed, line width=0.5mm] (circ31) --  node [pos=0.5,above] {$\hat{e}_S \in \mathcal{E}_S$} (circ21);
    \node [below of=circ11, text width=5cm, align=center] (circ112) {Spatial edge (camera-to-object)};
    
    
    \node[circle, fill=white, below of=circ112, line width=0.5mm] (circ1121) {};
    \node[circle, fill=white, below of=circ1121, line width=0.5mm] (circ12) {};
    \node[circle, draw, fill=white, right= 0.75cm of circ12, line width=0.5mm] (circ22) {};
    \node[circle, draw, fill=white, left= 0.75cm of circ12, line width=0.5mm] (circ32) {};
    \draw[thick, ->, solid, line width=0.5mm] (circ32) --  node [pos=0.5,above] {$e_T \in \mathcal{E}_T$} (circ22);
    \node [below of=circ12, text width=5cm, align=center] (desc1) {Temporal edge};
    
    \draw[thick, dashed, line width=0.5mm] (box.north west)  -- (box.north east);
    \draw[thick, dashed, line width=0.5mm] (box.north west)  -- (desc1.south west);
    \draw[thick, dashed, line width=0.5mm] (desc1.south east)  -- (desc1.south west);
    \draw[thick, dashed, line width=0.5mm] (box.north east)  -- (desc1.south east);
    
    
    %(desc1.north west,desc1.north east)}, shape=rectangle, dashed, draw] {};
  }
  
\end{tikzpicture}

==> tikz/cstagUnrol.tikz <==
\begin{tikzpicture}  
  \LARGE{
  	\node[circle, draw, fill=white, line width=0.5mm] (u) {$u_a^1$};
    \node[circle, draw, fill=white, below left = 1.5cm of u, line width=0.5mm] (v) {$u_g^1$};
    \node[circle, draw, fill=white, right = 2.5cm of v, line width=0.5mm] (g1) {$u_g^2$};
    \node[circle, draw, fill=white, above left = 1cm of u, above= 1cm of v, line width=0.5mm] (w) {$u_{na}^1$};
    \node[circle, draw, fill=white, above right = 1cm of u, line width=0.5mm] (y) {$u_{a}^2$};
    \node[circle, draw, fill=white, below = 4cm of u, line width=0.5mm] (c) {$u_{c}$};
    \node[rectangle, fill=white, below = 1cm of c, line width=0.5mm] (desc) {At time $t$};
    
    
    \node[circle, draw, fill=white, line width=0.5mm, right= 5cm of u] (uA) {$u_a^1$};
    \node[circle, draw, fill=white, below left = 1.5cm of uA, line width=0.5mm] (vA) {$u_g^1$};
    \node[circle, draw, fill=white, right = 2.5cm of vA, line width=0.5mm] (g1A) {$u_g^2$};
    \node[circle, draw, fill=white, above left = 1cm of uA, above= 1cm of vA, line width=0.5mm] (wA) {$u_{na}^1$};
    \node[circle, draw, fill=white, above right = 1cm of uA, line width=0.5mm] (yA) {$u_{a}^2$};
    \node[circle, draw, fill=white, below = 4cm of uA, line width=0.5mm] (cA) {$u_{c}$};
    \node[rectangle,fill=white, below = 1cm of cA, line width=0.5mm] (desc1) {At time $(t+1)$};
    
    \node[circle, line width=0.5mm, above left= 1cm of u] (uA1) {};
    \node[circle, left= 1cm of v, line width=0.5mm] (vA1) {};
    \node[circle, below= 0.75cm of u, line width=0.5mm] (g1A1) {};
    \node[circle, left = 1cm of w, line width=0.5mm] (wA1) {};
    \node[circle, left = 1cm of y, line width=0.5mm] (yA1) {};
    \node[circle, left= 1cm of c, line width=0.5mm] (cA1) {};
    
    \node[circle, line width=0.5mm, below right= 1cm of yA] (uA2) {};
    \node[circle, below= 0.75cm of uA, line width=0.5mm] (vA2) {};
    \node[circle, right= 1cm of g1A, line width=0.5mm] (g1A2) {};
    \node[circle, above right = 1cm of wA, line width=0.5mm] (wA2) {};
    \node[circle, right = 1cm of yA, line width=0.5mm] (yA2) {};
    \node[circle, right= 1cm of cA, line width=0.5mm] (cA2) {};
    
    
    \draw[thick, solid, line width=0.5mm] (u) -- (w);
    \draw[thick, solid, line width=0.5mm] (w) -- (v);
    \draw[thick, solid, line width=0.5mm] (u) -- (v);
    
    \draw[thick, solid, line width=0.5mm] (w) --  (y);
    \draw[thick, solid, line width=0.5mm] (y) -- (u);
    \draw[thick, solid, line width=0.5mm] (v) -- (g1);
    \draw[thick, solid, line width=0.5mm] (g1) -- (u);
    \draw[thick, solid, line width=0.5mm] (g1) -- (y);
    
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- (u);
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- (v);
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- (w);
    \draw[thick, dashed, ->, line width=0.5mm] (c) --  (g1);
    \draw[thick, dashed, ->, line width=0.5mm] (c) -- (y);
    
    
    \draw[thick, solid, line width=0.5mm] (uA) -- (wA);
    \draw[thick, solid, line width=0.5mm] (wA) -- (vA);
    \draw[thick, solid, line width=0.5mm] (uA) -- (vA);
    
    \draw[thick, solid, line width=0.5mm] (wA) -- node [pos=0.5,above,rotate=10] {$e_S \in \mathcal{E}_S$} (yA);
    \draw[thick, solid, line width=0.5mm] (yA) -- (uA);
    \draw[thick, solid, line width=0.5mm] (vA) -- (g1A);
    \draw[thick, solid, line width=0.5mm] (g1A) -- (uA);
    \draw[thick, solid, line width=0.5mm] (g1A) -- (yA);
    
    \draw[thick, dashed, ->, line width=0.5mm] (cA) -- (uA);
    \draw[thick, dashed, ->, line width=0.5mm] (cA) -- (vA);
    \draw[thick, dashed, ->, line width=0.5mm] (cA) -- (wA);
    \draw[thick, dashed, ->, line width=0.5mm] (cA) --  node [pos=0.5,below ,rotate=60] {$\hat{e}_S \in \mathcal{E}_S$} (g1A);
    \draw[thick, dashed, ->, line width=0.5mm] (cA) --  (yA);
    
    
    \draw[thick, ->, line width=0.75mm] (u) to [bend right=20] (uA);
    \draw[thick, ->, line width=0.75mm] (v) to [bend left=26] (vA);
    \draw[thick, ->, line width=0.75mm] (w) to [bend left=12] (wA);
    \draw[thick, ->, line width=0.75mm] (c) to [bend left=12] node [pos=0.5,above] {$e_T \in \mathcal{E}_T$}  (cA);
    \draw[thick, ->, line width=0.75mm] (g1) to [bend right=30] (g1A);
    \draw[thick, ->, line width=0.75mm] (y) to [bend left=22] (yA); 
    
     \draw[thick, ->, line width=0.75mm] (uA1) to [bend left=10] (u);
    \draw[thick, ->, line width=0.75mm] (vA1) to [bend left=10] (v);
    \draw[thick, ->, line width=0.75mm] (wA1) to [bend left=10] (w);
    \draw[thick, ->, line width=0.75mm] (cA1) to [bend left=10] (c);
    \draw[thick, ->, line width=0.75mm] (g1A1) to [bend left=10] (g1);
    \draw[thick, ->, line width=0.75mm] (yA1) to [bend left=10] (y);
    
    \draw[thick, line width=0.75mm] (uA) to [bend left=10] (uA2);
    \draw[thick, line width=0.75mm] (vA) to [bend left=10] (vA2);
    \draw[thick, line width=0.75mm] (wA) to [bend left=10] (wA2);
    \draw[thick, line width=0.75mm] (cA) to [bend left=10] (cA2);
    \draw[thick, line width=0.75mm] (g1A) to [bend left=10] (g1A2);
    \draw[thick, line width=0.75mm] (yA) to [bend left=10] (yA2);
    
    
    
    %=================================
    \node[shape=rectangle, dashed, line width=0.5mm, align=center, above left=2cm of w, text width=5cm] (box) {$\mathcal{G} = (\mathcal{U}, \mathcal{E}_S, \mathcal{E}_T)$};
    \node[circle, fill=white, below of=box, line width=0.5mm] (circ110) {};
    \node[circle, fill=white, below of=circ110, line width=0.5mm] (circ1) {};
    \node[circle, draw, fill=white, right= 0.75cm of circ1, line width=0.5mm] (circ2) {};
    \node[circle, draw, fill=white, left= 0.75cm of circ1, line width=0.5mm] (circ3) {};
    \draw[thick, solid, line width=0.5mm] (circ2) --  node [pos=0.5,above] {$e_S \in \mathcal{E}_S$} (circ3);
    \node [below of=circ1, text width=5cm, align=center] (circ111) {Spatial edge (object-to-object)};
    
    
    \node[circle, fill=white, below of=circ111, line width=0.5mm] (circ1111) {};
    \node[circle, fill=white, below of=circ1111, line width=0.5mm] (circ11) {};
    \node[circle, draw, fill=white, right= 0.75cm of circ11, line width=0.5mm] (circ21) {};
    \node[circle, draw, fill=white, left= 0.75cm of circ11, line width=0.5mm] (circ31) {};
    \draw[thick, ->, dashed, line width=0.5mm] (circ31) --  node [pos=0.5,above] {$\hat{e}_S \in \mathcal{E}_S$} (circ21);
    \node [below of=circ11, text width=5cm, align=center] (circ112) {Spatial edge (camera-to-object)};
    
    
    \node[circle, fill=white, below of=circ112, line width=0.5mm] (circ1121) {};
    \node[circle, fill=white, below of=circ1121, line width=0.5mm] (circ12) {};
    \node[circle, draw, fill=white, right= 0.75cm of circ12, line width=0.5mm] (circ22) {};
    \node[circle, draw, fill=white, left= 0.75cm of circ12, line width=0.5mm] (circ32) {};
    \draw[thick, ->, solid, line width=0.5mm] (circ32) --  node [pos=0.5,above] {$e_T \in \mathcal{E}_T$} (circ22);
    \node [below of=circ12, text width=5cm, align=center] (desc1) {Temporal edge};
    
    \draw[thick, dashed, line width=0.5mm] (box.north west)  -- (box.north east);
    \draw[thick, dashed, line width=0.5mm] (box.north west)  -- (desc1.south west);
    \draw[thick, dashed, line width=0.5mm] (desc1.south east)  -- (desc1.south west);
    \draw[thick, dashed, line width=0.5mm] (box.north east)  -- (desc1.south east);
    
    
  }
  
\end{tikzpicture}

==> tikz/enc_dec.tikz <==
\begin{tikzpicture}[
block/.style={
text width={width("Temp")},
align=center,rounded corners,
font=\small}]
%encoder
\draw (0,6) node[block] (x) {$\mathbf{x}$};
\draw (0,5) node[block,draw, fill=white] (x1) {$\mathbf{x}_e^1$};
\draw (0,4) node[block,draw, fill=white] (x2) {$\mathbf{x}_e^2$};
\draw (0,3) node[block] (x3) {$\vdots$};
\draw (0,2) node[block,draw, fill=white] (x4) {$\mathbf{x}_e^l$};
\draw (0,1) node[block,draw, fill=white] (x5) {$\mathbf{x}_e^{l+1}$};
\draw (0,0) node[block] (x6) {$\vdots$};
\draw (0,-1) node[block,draw, fill=white] (x7) {$\mathbf{x}_e^{L}$};

\draw[thick, ->, line width=0.5mm] (x) -- (x1);
\draw[thick, ->,  line width=0.5mm] (x1) -- (x2);
\draw[thick, ->,  line width=0.5mm] (x2) -- (x3);
\draw[thick, ->,  line width=0.5mm] (x3) -- (x4);
\draw[thick, ->,  line width=0.5mm] (x4) -- (x5);
\draw[thick, ->,line width=0.5mm] (x5) -- (x6);
\draw[thick, ->,  line width=0.5mm] (x6) -- (x7);

%decoder
\draw (2,6) node[block] (x0) {$\mathbf{y}$};
\draw (2,5) node[block,draw, fill=white] (x01) {$\mathbf{x}_d^1$};
\draw (2,4) node[block,draw, fill=white] (x02) {$\mathbf{x}_d^2$};
\draw (2,3) node[block] (x03) {$\vdots$};
\draw (2,2) node[block,draw, fill=white] (x04) {$\mathbf{x}_d^l$};
\draw (2,1) node[block,draw, fill=white] (x05) {$\mathbf{x}_d^{l+1}$};
\draw (2,0) node[block] (x06) {$\vdots$};
\draw (2,-1) node[block,draw, fill=white] (x07) {$\mathbf{x}_d^{L}$};

\draw[thick, ->,  line width=0.5mm] (x07) -- (x06);
\draw[thick, ->,  line width=0.5mm] (x06) -- (x05);
\draw[thick, ->,  line width=0.5mm] (x05) -- (x04);
\draw[thick, ->,  line width=0.5mm] (x04) -- (x03);
\draw[thick, ->,  line width=0.5mm] (x03) -- (x02);
\draw[thick, ->,  line width=0.5mm] (x02) -- (x01);
\draw[thick, ->,  line width=0.5mm] (x01) -- (x0);
\draw[thick, ->, line width=0.5mm] (x7) -- (x07);


\end{tikzpicture}

==> tikz/enc_dec_iarc.tikz <==
% \begin{tikzpicture}[
% block/.style={
% text width={width("Temp")},
% align=center,rounded corners,
% font=\small}]
% %encoder
% \draw (0,6) node[block] (x) {$\mathbf{x}$};
% \draw (0,5) node[block,draw, fill=white] (x1) {$\mathbf{x}_e^1$};
% \draw (0,4) node[block,draw, fill=white] (x2) {$\mathbf{x}_e^2$};
% \draw (0,3) node[block] (x3) {$\vdots$};
% \draw (0,2) node[block,draw, fill=white] (x4) {$\mathbf{x}_e^l$};
% \draw (0,1) node[block,draw, fill=white] (x5) {$\mathbf{x}_e^{l+1}$};
% \draw (0,0) node[block] (x6) {$\vdots$};
% \draw (0,-1) node[block,draw, fill=white] (x7) {$\mathbf{x}_e^{L}$};

% \draw[thick, ->, line width=0.5mm] (x) -- (x1);
% \draw[thick, ->,  line width=0.5mm] (x1) -- (x2);
% \draw[thick, ->, line width=0.5mm] (x2) -- (x3);
% \draw[thick, ->,  line width=0.5mm] (x3) -- (x4);
% \draw[thick, ->,  line width=0.5mm] (x4) -- (x5);
% \draw[thick, ->, line width=0.5mm] (x5) -- (x6);
% \draw[thick, ->,  line width=0.5mm] (x6) -- (x7);

% %decoder
% \draw (2,6) node[block] (x0) {$\mathbf{y}$};
% \draw (2,5) node[block,draw, fill=white] (x01) {$\mathbf{x}_d^1$};
% \draw (2,4) node[block,draw, fill=white] (x02) {$\mathbf{x}_d^2$};
% \draw (2,3) node[block] (x03) {$\vdots$};
% \draw (2,2) node[block,draw, fill=white] (x04) {$\mathbf{x}_d^l$};
% \draw (2,1) node[block,draw, fill=white] (x05) {$\mathbf{x}_d^{l+1}$};
% \draw (2,0) node[block] (x06) {$\vdots$};
% \draw (2,-1) node[block,draw, fill=white] (x07) {$\mathbf{x}_d^{L}$};

% \draw[thick, ->,  line width=0.5mm] (x07) -- (x06);
% \draw[thick, ->,  line width=0.5mm] (x06) -- (x05);
% \draw[thick, ->,  line width=0.5mm] (x05) -- (x04);
% \draw[thick, ->,  line width=0.5mm] (x04) -- (x03);
% \draw[thick, ->, line width=0.5mm] (x03) -- (x02);
% \draw[thick, ->,  line width=0.5mm] (x02) -- (x01);
% \draw[thick, ->, line width=0.5mm] (x01) -- (x0);
% \draw[thick, ->, line width=0.5mm] (x7) -- (x07);

% %residual connections
% \draw[thick, ->,  line width=0.5mm] (x5) -- (x05);
% \draw[thick, ->,  line width=0.5mm] (x4) -- (x04);
% \draw[thick, ->,  line width=0.5mm] (x2) -- (x02);
% \draw[thick, ->,  line width=0.5mm] (x1) -- (x01);


% %\draw (1,5) node[block] (x1A) {};
% \draw (1,4.5) node[block] (xA1) {$\mathbf{x}$};
% \draw (1,4) node[block] (x2A) {};
% \draw (1,2.5) node[block] (xA2) {$\mathbf{x}$};
% \draw (1,2) node[block] (x4A) {};
% \draw (1,1.5) node[block] (xA3) {$\mathbf{x}$};
% \draw (1,1) node[block] (x5A) {};
% \draw (1,-0.5) node[block] (xA4) {$\mathbf{x}$};
% \draw (1,-1) node[block] (x7A) {};

% \draw[thick, ->,  line width=0.5mm] (xA1) -- (x2A);
% \draw[thick, ->,  line width=0.5mm] (xA2) -- (x4A);
% \draw[thick, ->,  line width=0.5mm] (xA3) -- (x5A);
% \draw[thick, ->,  line width=0.5mm] (xA4) -- (x7A);

% \end{tikzpicture}

\begin{tikzpicture}[
 block/.style={
 text width={width("Concat")},
 align=center,rounded corners,
 font=\small}]
 
 \draw (0,6) node[block] (x10) {$\mathbf{x}_e^{l+1}$};
 \draw (0,5) node[block,draw, fill=gray] (x11) {};
 \draw (0,4) node[block] (x12) {$\mathbf{y}_e^{l+1}$};
 
 \draw (2,6) node[block] (x20) {$\mathbf{y}_d^{l+1}$};
 \draw (2,4) node[block,draw, fill=gray] (x21) {};
 \draw (2,3) node[block] (x22) {$\mathbf{x}_d^{l+1}$};
 
 \draw (2,5) node[block,draw, fill=white] (x23) {Concat};
 
 \draw[thick, ->,  line width=0.5mm] (x10) -- (x11);
 \draw[thick, ->,  line width=0.5mm] (x11) -- (x12);
 
  \draw[thick, ->,  line width=0.5mm] (x11) -- (x23);
  
 \draw[thick, ->,  line width=0.5mm] (x23) -- (x20);
 \draw[thick, ->,  line width=0.5mm] (x21) -- (x23);
  \draw[thick, ->,  line width=0.5mm] (x22) -- (x21);
 
 
 
\end{tikzpicture}

==> tikz/enc_dec_res.tikz <==
% \begin{tikzpicture}[
% block/.style={
% text width={width("Temp")},
% align=center,rounded corners,
% font=\small}]
% %encoder
% \draw (0,6) node[block] (x) {$\mathbf{x}$};
% \draw (0,5) node[block,draw, fill=white] (x1) {$\mathbf{x}_e^1$};
% \draw (0,4) node[block,draw, fill=white] (x2) {$\mathbf{x}_e^2$};
% \draw (0,3) node[block] (x3) {$\vdots$};
% \draw (0,2) node[block,draw, fill=white] (x4) {$\mathbf{x}_e^l$};
% \draw (0,1) node[block,draw, fill=white] (x5) {$\mathbf{x}_e^{l+1}$};
% \draw (0,0) node[block] (x6) {$\vdots$};
% \draw (0,-1) node[block,draw, fill=white] (x7) {$\mathbf{x}_e^{L}$};

% \draw[thick, ->, line width=0.5mm] (x) -- (x1);
% \draw[thick, ->,  line width=0.5mm] (x1) -- (x2);
% \draw[thick, ->, line width=0.5mm] (x2) -- (x3);
% \draw[thick, ->,  line width=0.5mm] (x3) -- (x4);
% \draw[thick, ->,  line width=0.5mm] (x4) -- (x5);
% \draw[thick, ->, line width=0.5mm] (x5) -- (x6);
% \draw[thick, ->,  line width=0.5mm] (x6) -- (x7);

% %decoder
% \draw (2,6) node[block] (x0) {$\mathbf{y}$};
% \draw (2,5) node[block,draw, fill=white] (x01) {$\mathbf{x}_d^1$};
% \draw (2,4) node[block,draw, fill=white] (x02) {$\mathbf{x}_d^2$};
% \draw (2,3) node[block] (x03) {$\vdots$};
% \draw (2,2) node[block,draw, fill=white] (x04) {$\mathbf{x}_d^l$};
% \draw (2,1) node[block,draw, fill=white] (x05) {$\mathbf{x}_d^{l+1}$};
% \draw (2,0) node[block] (x06) {$\vdots$};
% \draw (2,-1) node[block,draw, fill=white] (x07) {$\mathbf{x}_d^{L}$};

% \draw[thick, ->,  line width=0.5mm] (x07) -- (x06);
% \draw[thick, ->,  line width=0.5mm] (x06) -- (x05);
% \draw[thick, ->,  line width=0.5mm] (x05) -- (x04);
% \draw[thick, ->,  line width=0.5mm] (x04) -- (x03);
% \draw[thick, ->, line width=0.5mm] (x03) -- (x02);
% \draw[thick, ->,  line width=0.5mm] (x02) -- (x01);
% \draw[thick, ->, line width=0.5mm] (x01) -- (x0);
% \draw[thick, ->, line width=0.5mm] (x7) -- (x07);

% %residual connections
% \draw[thick, ->,  line width=0.5mm] (x5) -- (x05);
% \draw[thick, ->,  line width=0.5mm] (x4) -- (x04);
% \draw[thick, ->,  line width=0.5mm] (x2) -- (x02);
% \draw[thick, ->,  line width=0.5mm] (x1) -- (x01);


% \end{tikzpicture}

\tikzstyle{highlightEnc} = [draw, thick, red, densely dashed, fill=white, text width=10em, minimum height=12em, line width=0.5mm]
\tikzstyle{highlightEnc2} = [draw, thick, blue, densely dashed, fill=white, text width=16em, minimum height=11em, line width=0.5mm]

\tikzstyle{highlightEnc3} = [draw, thick,  densely dashed, fill=white, text width=9em, minimum height=2.5em, line width=0.5mm]

\tikzstyle{encHigh} = [draw, thick, gray, dashed, text width=14em, minimum height=18em, line width=0.5mm]

\tikzstyle{decHigh} = [draw, thick, gray, dashed, text width=14em, minimum height=15em, line width=0.5mm]

\tikzstyle{border1} = [draw, thick, gray, dashed, text width=3em, minimum height=2.5em, line width=0.5mm]

\tikzstyle{border2} = [draw, thick, gray, dashed, text width=3em, minimum height=2.5em, line width=0.5mm]

\begin{tikzpicture}[
 block/.style={
 %text width={width("Concat")},
 align=center,rounded corners,
 font=\small}]
 
 \node[highlightEnc] at (1,4.75) (conn) {};
 \node[below right] at (conn.north west) {\textbf{Residual Link}};
 %residual encoder decoder connection
 \draw (0,6) node[block] (x10) {$\mathbf{x}_e^{l+1}$};
 \draw (0,5) node[block,draw, fill=gray!80] (x11) {EB};
 \draw (0,4) node[block] (x12) {$\mathbf{y}_e^{l+1}$};
 
 \draw (2,6) node[block] (x20) {$\mathbf{y}_d^{l+1}$};
 \draw (2,4) node[block,draw, fill=gray!40] (x21) {DB};
 \draw (2,3) node[block] (x22) {$\mathbf{x}_d^{l+1}$};
 
 \draw (2,5) node[block,draw, fill=white] (x23) {Concat};
 
 \draw[thick, ->,  line width=0.5mm] (x10) -- (x11);
 \draw[thick, ->,  line width=0.5mm] (x11) -- (x12);
 
  \draw[thick, ->,  line width=0.5mm] (x11) -- (x23);
  
 \draw[thick, ->,  line width=0.5mm] (x23) -- (x20);
 \draw[thick, ->,  line width=0.5mm] (x21) -- (x23);
  \draw[thick, ->,  line width=0.5mm] (x22) -- (x21);
  
%Input-aware residual encoder decoder connection 
\node[highlightEnc2] at (2,0.5) (conn1) {};
 \node[above right] at (conn1.south west) {\textbf{Input-aware Residual Link}};

\draw (0,2) node[block] (y10) {$\mathbf{x}_e^{l+1}$};
\draw (0,1) node[block,draw, fill=gray!80] (y11) {EB};
\draw (0,0) node[block] (y12) {$\mathbf{y}_e^{l+1}$};
%draw encoder links
\draw[thick, ->,  line width=0.5mm] (y10) -- (y11);
\draw[thick, ->,  line width=0.5mm] (y11) -- (y12);

% sign block 
\draw (1.75,1) node[block,draw, fill=white] (sign) {$\mathbf{sign}$};
\draw (3,1) node (mult) {$\bigotimes$};
\draw (4,1) node (add) {$\bigoplus$};

\draw (1.75,2) node[block] (f) {$\mathcal{F}(\mathbf{x})$};

\draw (4,2) node[block] (y20) {$\mathbf{y}_d^{l+1}$};
\draw (4,0) node[block,draw, fill=gray!40] (y21) {DB};
\draw (4,-1) node[block] (y22) {$\mathbf{x}_d^{l+1}$};

% draw connecctions
 \draw[thick, ->,  line width=0.5mm] (y11) -- (sign);
 \draw[thick, ->,  line width=0.5mm] (y11.east) to[out=-40,in=270] (mult.south);
 \draw[thick, ->,  line width=0.5mm] (sign) -- (mult);
 \draw[thick, ->,  line width=0.5mm] (mult) -- (add);
 
\draw[thick, ->,  line width=0.5mm] (f) -- (sign);
 
\draw[thick, ->,  line width=0.5mm] (y22) -- (y21);
\draw[thick, ->,  line width=0.5mm] (y21) -- (add);
\draw[thick, ->,  line width=0.5mm] (add) -- (y20);


%encoder
\newcommand\XA{-5}
\newcommand\XB{0.5}

%\node[highlightEnc3] at (2+ \XA - 1,1 + \XB) (conn3) {};
\node[highlightEnc3] at (0+ \XA + 1,2+ \XB) (conn4) {};

\draw (0 + \XA,6 + \XB) node[block] (x) {$\mathbf{x}$};
 \draw (0+ \XA,5+ \XB) node[border2] (b2) {};
\draw (0+ \XA,5+ \XB) node[block,draw, fill=gray!80] (x1) {EB};
\draw (0+ \XA,4+ \XB) node[block,draw, fill=gray!80] (x2) {EB};
\draw (0+ \XA,3+ \XB) node[block] (x3) {$\vdots$};
\draw (0+ \XA,2+ \XB) node[block,draw, fill=gray!80] (x4) {EB};
\draw (0+ \XA,1+ \XB) node[block,draw, fill=gray!80] (x5) {EB};
\draw (0+ \XA,0+ \XB) node[block] (x6) {$\vdots$};
\draw (0+ \XA,-1+ \XB) node[block,draw, fill=gray!80] (x7) {EB};
\draw (0+ \XA,-2+ \XB) node[block,draw, fill=gray!80] (x8) {EB};

\draw[thick, ->, line width=0.5mm] (x) -- (x1);
\draw[thick, ->,  line width=0.5mm] (x1) -- (x2);
\draw[thick, ->, line width=0.5mm] (x2) -- (x3);
\draw[thick, ->,  line width=0.5mm] (x3) -- (x4);
\draw[thick, ->,  line width=0.5mm] (x4) -- (x5);
\draw[thick, ->, line width=0.5mm] (x5) -- (x6);
\draw[thick, ->,  line width=0.5mm] (x6) -- (x7);
\draw[thick, ->,  line width=0.5mm] (x7) -- (x8);

%decoder
\draw (2+ \XA,6+ \XB) node[block] (x0) {$\mathbf{y}$};
\draw (2+ \XA,5+ \XB) node[block,draw, fill=gray!40] (x01) {DB};
\draw (2+ \XA,4+ \XB) node[block,draw, fill=gray!40] (x02) {DB};
\draw (2+ \XA,3+ \XB) node[block] (x03) {$\vdots$};
\draw (2+ \XA,2+ \XB) node[block,draw, fill=gray!40] (x04) {DB};
\draw (2+ \XA,1 + \XB) node[block,draw, fill=gray!40] (x05) {DB};
\draw (2+ \XA,0+ \XB) node[block] (x06) {$\vdots$};
\draw (2+ \XA,-1+ \XB) node[block,draw, fill=gray!40] (x07) {DB};
\node[border1] at (2+ \XA,-2+ \XB) (b1) {};
\draw (2+ \XA,-2+ \XB) node[block,draw, fill=gray!40] (x08) {DB};

\draw[thick, ->,  line width=0.5mm] (x08) -- (x07);
\draw[thick, ->,  line width=0.5mm] (x07) -- (x06);
\draw[thick, ->,  line width=0.5mm] (x06) -- (x05);
\draw[thick, ->,  line width=0.5mm] (x05) -- (x04);
\draw[thick, ->,  line width=0.5mm] (x04) -- (x03);
\draw[thick, ->, line width=0.5mm] (x03) -- (x02);
\draw[thick, ->,  line width=0.5mm] (x02) -- (x01);
\draw[thick, ->, line width=0.5mm] (x01) -- (x0);
\draw[thick, ->, line width=0.5mm] (x7) -- (x07);
\draw[thick, ->, line width=0.5mm] (x8) -- (x08);

%residual connections
\draw[thick, ->,  line width=0.5mm] (x5) -- (x05);
\draw[thick, ->,  line width=0.5mm] (x4) -- (x04);
\draw[thick, ->,  line width=0.5mm] (x2) -- (x02);
\draw[thick, ->,  line width=0.5mm] (x1) -- (x01);

%draw highlighters
\draw[thick,  dashed, red] (conn4.north east) -- (conn.north west);
\draw[thick, dashed, red] (conn4.south east) -- (conn.south west);

\draw[thick, dashed, blue] (conn4.south east) -- (conn1.south west);
\draw[thick, dashed, blue] (conn4.north east) -- (conn1.north west);

%description
\node[draw, dashed, above=1.5cm of x, anchor=west, text width=1.2\columnwidth] () {C-$n$: $n\times n$ convolution, D-$n$: $n\times n$ deconvolution, $\bigoplus$: Element-wise addition, $\bigotimes$: Element-wise multiplication, $s_u$: up-sampling factor, $s_d$: down-sampling factor};

%\draw[thick, black] (0 + \XA, -2.35 + \XB) -- (10 + \XA, -1+ \XB -1.35);
%\draw[thick, dashed, black] (0 + \XA, -2.5 + \XB) -- (10 + \XA, -1+ \XB -1.5);

\newcommand\XAA{-8.5}
\newcommand\XAC{0.20}
\newcommand\XBB{2.5}

\draw (0 + \XAA,6.2 + \XBB) node[block] (xxd) {};
 \node[encHigh, below=-0.4cm of xxd] (highenc) {};
 
 \draw[thick, dashed, gray] (b2.north west) -- (highenc.north east);
  \draw[thick, dashed, gray] (b2.south west) -- (highenc.south east);

\draw (0 + \XAA,6.2 + \XBB) node[block] (xx) {$\mathbf{x_e^l}$};

\draw (0 + \XAA,5.5 + \XBB) node[block] (x) {};
\draw (0.75 + \XAA,5.6+ \XBB) node[block] () {};
\draw (-1+ \XAA,5+ \XBB) node[block,draw] (x10) {C-1, $\downarrow$ $s_d$};
\draw (-0.5 + \XAA ,4.5+ \XBB) node[block] () {};
\draw (1+ \XAA ,5+ \XBB ) node[block,draw] (x20) {C-1, $\downarrow$ $s_d$};
\draw (1.5+ \XAA,4.5+ \XBB) node[block] () {};

\draw (-1+ \XAA,4+ \XBB + \XAC) node[block,draw, fill=white] (x11) {C-3};
\draw (-0.5+ \XAA,3.5+ \XBB) node[block] () {};
\draw (1+ \XAA,4+ \XBB + \XAC) node[block,draw, fill=white] (x21) {C-5};
\draw (1.5+ \XAA,3.5+ \XBB) node[block] () {};

\draw (-1+ \XAA,3+ \XBB + \XAC + 0.25) node[block,draw, fill=white] (x12) {C-3};
\draw (-0.5+ \XAA,2.5+ \XBB) node[block] () {};
\draw (1+ \XAA,3+ \XBB + \XAC + 0.25) node[block,draw, fill=white] (x22) {C-5};
\draw (1.5+ \XAA,2.5+ \XBB) node[block] () {};

\draw (0+ \XAA,2+ \XBB + \XAC + 0.5) node[block,draw, fill=white] (con) {Concat};
\draw (0.5+ \XAA,1.5+ \XBB) node[block] () {};
\draw (0+ \XAA,1+ \XBB + \XAC + 0.65) node[block,fill=white] (add) {$\bigoplus$};
\draw (-1.75+ \XAA,1+ \XBB + \XAC + 0.65) node[block,draw] (addC) {C-1, $\downarrow$ $s_d$};
\draw (-1.5+ \XAA,0.5+ \XBB) node[block] () {};
\draw (0.5+ \XAA,0.5+ \XBB + \XAC + 0.5) node[block] () {};

\draw (0+ \XAA,-0.25+ \XBB + \XAC + 0.95) node[block] (out) {$\mathbf{x_e^{l+1}}$};
\draw (0+ \XAA,-0.75+ \XBB + \XAC + 1) node[block] (name2) {\textbf{EB: Encoding block}};

\draw[thick,  line width=0.5mm] (xx) -- (x);
\draw[thick, ->,  line width=0.5mm] (x.north) -- (x10);
\draw[thick, ->,  line width=0.5mm] (x.north) -- (x20);

%path A
\draw[thick, ->,  line width=0.5mm] (x10) -- (x11);
\draw[thick, ->,  line width=0.5mm] (x11) -- (x12);
\draw[thick, ->,  line width=0.5mm] (x12) to (con);
%path B
\draw[thick, ->,  line width=0.5mm] (x20) -- (x21);
\draw[thick, ->,  line width=0.5mm] (x21) -- (x22);
\draw[thick, ->,  line width=0.5mm] (x22) to (con);
%con to add
\draw[thick, ->,  line width=0.5mm] (con) -- (add);
\draw[thick, ->,  line width=0.5mm] (add) -- (out);

%add residual
\draw[line width=1.3pt,->] (x.north) to (-1.75+ \XAA, 5.5+ \XBB) to (addC.north);
\draw[line width=1.3pt,->] (addC.east) to (add.west);

\newcommand\dddd{-4 + \XAA}
\newcommand\eeee{3.25}
% names
%\draw (4 + \XA, 6.2 - \XB) node[block, draw, dashed] (xxxb) {};


%decoder
\draw (4 + \dddd,5.2 - \eeee) node[block] (x_d) {};
 \node[decHigh, below=-0.4cm of x_d] (highdec) {};
 
  \draw[thick, dashed, gray] (b1.north west) -- (highdec.north east);
  \draw[thick, dashed, gray] (b1.south west) -- (highdec.south east);
 
\draw (4 + \dddd,5.2 - \eeee) node[block] (x) {$\mathbf{x_d^{l+1}}$};
\draw (4+ \dddd,4.5- \eeee) node[block] (xx) {};
\draw (4.5+ \dddd,4.8- \eeee) node[block] () {};

\draw (3+ \dddd,4- \eeee) node[block,draw] (x10) {D-1, $\uparrow$ $s_u$};
\draw (3.5+ \dddd,3.5- \eeee) node[block] () {};
\draw (5+ \dddd,4- \eeee) node[block,draw] (x20) {D-1, $\uparrow$ $s_u$};
\draw (5.5+ \dddd,3.5- \eeee) node[block] () {};

\draw (3+ \dddd,3- \eeee + \XAC ) node[block,draw, fill=white] (x11) {C-3};
\draw (3.5+ \dddd,2.5- \eeee) node[block] () {};
\draw (5+ \dddd,3- \eeee + \XAC ) node[block,draw, fill=white] (x21) {C-5};
\draw (5.5+ \dddd,2.5- \eeee) node[block] () {};

\draw (4+ \dddd,2- \eeee + \XAC + 0.35) node[block,draw, fill=white] (con) {Concat};
\draw (4.5+ \dddd,1.5- \eeee) node[block] () {};
\draw (4+ \dddd,1- \eeee + \XAC + 0.5) node[block, fill=white] (add) {$\bigoplus$};
\draw (2.25 + \dddd,1- \eeee + \XAC + 0.5) node[block,draw] (addC1) {D-1, $\uparrow$ $s_u$};
\draw (4.8+ \dddd,0.75- \eeee) node[block] () {};
\draw (4.5+ \dddd,0.35- \eeee) node[block] () {};

\draw (4+ \dddd,-0.25- \eeee + \XAC + 0.95) node[block] (out) {$\mathbf{x_d^{l}}$};
\draw (4+ \dddd,-0.75- \eeee + \XAC + 1) node[block] (name1) {\textbf{DB: Decoding block}};

\draw[thick,  line width=0.5mm] (x.south) -- (xx);
\draw[thick, ->,  line width=0.5mm] (xx.north) -- (x10.north);
\draw[thick, ->,  line width=0.5mm] (xx.north) -- (x20.north);

%path A
\draw[thick, ->,  line width=0.5mm] (x10) -- (x11);
\draw[thick, ->,  line width=0.5mm] (x11)  to (con);
%path B
\draw[thick, ->,  line width=0.5mm] (x20) -- (x21);
\draw[thick, ->,  line width=0.5mm] (x21)  to (con);
%con to add
\draw[thick, ->,  line width=0.5mm] (con) -- (add);
\draw[thick, ->,  line width=0.5mm] (add) -- (out);

%add residual
\draw[line width=1.3pt,->] (xx.north) to (2.25+ \dddd, 4.5- \eeee) to (addC1);
%(5.75, 1) to (add.east);
\draw[line width=1.3pt,->] (addC1) to (add);
 
\end{tikzpicture}

==> tikz/legend.tikz <==
\definecolor{g}{RGB}{55 ,126, 184}
\definecolor{ah}{RGB}{228, 26, 28}
\definecolor{am}{RGB}{255,127,0}
\definecolor{al}{RGB}{152,78,163}
\definecolor{sa}{RGB}{77,175, 77}


\begin{tikzpicture}[
block/.style={
%text width={width("Concat")},
align=center,rounded corners,
font=\Large}]
%encoder
\node [draw,thick,minimum width=0.75cm,minimum height=0.75cm, fill=g] (gr) {};
\node[right=0.25cm of gr, align=left] (gr_t) {\LARGE Best safe area on the ground};

\node [draw,thick,minimum width=0.75cm,minimum height=0.75cm, fill=ah, below=0.25cm of gr] (ah) {};
\node[right=0.25cm of ah, align=left] (ah_t) {\LARGE Safety level of object: Avoid High};

\node [draw,thick,minimum width=0.75cm,minimum height=0.75cm, fill=am, below=0.25cm of ah] (am) {};
\node[right=0.25cm of am, align=left] (am_t) {\LARGE Safety level of object: Avoid Medium};

\node [draw,thick,minimum width=0.75cm,minimum height=0.75cm, fill=al, below=0.25cm of am] (al) {};
\node[right=0.25cm of al, align=left] (al_t) {\LARGE Safety level of object: Avoid Low};

\node [draw,thick,minimum width=0.75cm,minimum height=0.75cm, fill=sa, below=0.25cm of al] (sf) {};
\node[right=0.25cm of sf, align=left] (sf_t) {\LARGE Safety level of object: Safe};

\end{tikzpicture}

==> tikz/multi_scale_dec.tikz <==
\begin{tikzpicture}[
block/.style={
%text width={width("Concat")},
align=center,rounded corners,
font=\small}]
%encoder
\draw (0,6) node[block] (x) {$\mathbf{x_d^{l+1}}$};
\draw (-1,5) node[block,draw, fill=gray!60] (x10) {deconv-$1 \times 1$};
\draw (2,5) node[block,draw, fill=gray!60] (x20) {deconv-$1 \times 1$};

\draw (-1,4) node[block,draw, fill=white] (x11) {conv-$3 \times 3$};
\draw (2,4) node[block,draw, fill=white] (x21) {conv-$5 \times 5$};

\draw (0.5,3) node[block,draw, fill=white] (con) {Concat};
\draw (0.5,2) node[block,draw, fill=white] (add) {Sum};

\draw (0.5,1) node[block] (out) {$\mathbf{x_d^{l}}$};

\draw[thick, ->,  line width=0.5mm] (x.south) -- (x10);
\draw[thick, ->,  line width=0.5mm] (x.south) -- (x20);

%path A
\draw[thick, ->,  line width=0.5mm] (x10) -- (x11);
\draw[thick, ->,  line width=0.5mm] (x11) to (-1, 3) to (con.west);
%path B
\draw[thick, ->,  line width=0.5mm] (x20) -- (x21);
\draw[thick, ->,  line width=0.5mm] (x21) to (2, 3) to (con.east);
%con to add
\draw[thick, ->,  line width=0.5mm] (con) -- (add);
\draw[thick, ->,  line width=0.5mm] (add) -- (out);

%add residual
\draw[line width=1.3pt,->] (x.south) to (-2.1, 5.5) to (-2.1, 2) to (add.west);

\end{tikzpicture}

==> tikz/multi_scale_enc.tikz <==
\begin{tikzpicture}[
block/.style={
%text width={width("Concat")},
align=center,rounded corners,
font=\small}]
%encoder
\draw (0,6.2) node[block] (xx) {$\mathbf{x_e^l}$};
\draw (0,5.5) node[block] (x) {};
\draw (0.75,5.6) node[block] () {256-d};
\draw (-1,5) node[block,draw] (x10) {C-1, $\downarrow$ s};
\draw (-0.5,4.5) node[block] () {256-d};
\draw (1,5) node[block,draw] (x20) {C-1, $\downarrow$ s};
\draw (1.5,4.5) node[block] () {256-d};

\draw (-1,4) node[block,draw, fill=white] (x11) {C-3};
\draw (-0.5,3.5) node[block] () {256-d};
\draw (1,4) node[block,draw, fill=white] (x21) {C-5};
\draw (1.5,3.5) node[block] () {256-d};

\draw (-1,3) node[block,draw, fill=white] (x12) {C-3};
\draw (-0.5,2.5) node[block] () {256-d};
\draw (1,3) node[block,draw, fill=white] (x22) {C-5};
\draw (1.5,2.5) node[block] () {256-d};

\draw (0,2) node[block,draw, fill=white] (con) {Concat};
\draw (0.5,1.5) node[block] () {512-d};
\draw (0,1) node[block,draw, fill=white] (add) {Sum};
\draw (-1.75,1) node[block,draw] (addC) {C-1, $\downarrow$ d};
\draw (-1.5,0.5) node[block] () {512-d};
\draw (0.5,0.5) node[block] () {512-d};

\draw (0,-0.25) node[block] (out) {$\mathbf{x_e^{l+1}}$};
\draw (0,-0.75) node[block] (name2) {(a) Encoding block};

\draw[thick,  line width=0.5mm] (xx) -- (x);
\draw[thick, ->,  line width=0.5mm] (x.north) -- (x10);
\draw[thick, ->,  line width=0.5mm] (x.north) -- (x20);

%path A
\draw[thick, ->,  line width=0.5mm] (x10) -- (x11);
\draw[thick, ->,  line width=0.5mm] (x11) -- (x12);
\draw[thick, ->,  line width=0.5mm] (x12) to (-1, 2) to (con.west);
%path B
\draw[thick, ->,  line width=0.5mm] (x20) -- (x21);
\draw[thick, ->,  line width=0.5mm] (x21) -- (x22);
\draw[thick, ->,  line width=0.5mm] (x22) to (1, 2) to (con.east);
%con to add
\draw[thick, ->,  line width=0.5mm] (con) -- (add);
\draw[thick, ->,  line width=0.5mm] (add) -- (out);

%add residual
\draw[line width=1.3pt,->] (x.north) to (-1.75, 5.5) to (addC.north);
\draw[line width=1.3pt,->] (addC.east) to (add.west);

\newcommand\XA{1}
\newcommand\XB{0}
% names
%\draw (4 + \XA, 6.2 - \XB) node[block, draw, dashed] (xxxb) {C-$n$: $n\times n$ convolution \\ D-$n$: $n\times n$ deconvolution};


%decoder
\draw (4 + \XA,5.2 - \XB) node[block] (x) {$\mathbf{x_d^{l+1}}$};
\draw (4+ \XA,4.5- \XB) node[block] (xx) {};
\draw (4.5+ \XA,4.8- \XB5) node[block] () {512-d};

\draw (3+ \XA,4- \XB) node[block,draw] (x10) {D-1, $\uparrow$ u};
\draw (3.5+ \XA,3.5- \XB) node[block] () {128-d};
\draw (5+ \XA,4- \XB) node[block,draw] (x20) {D-1, $\uparrow$ u};
\draw (5.5+ \XA,3.5- \XB) node[block] () {128-d};

\draw (3+ \XA,3- \XB) node[block,draw, fill=white] (x11) {C-3};
\draw (3.5+ \XA,2.5- \XB) node[block] () {128-d};
\draw (5+ \XA,3- \XB) node[block,draw, fill=white] (x21) {C-5};
\draw (5.5+ \XA,2.5- \XB) node[block] () {128-d};

\draw (4+ \XA,2- \XB) node[block,draw, fill=white] (con) {Concat};
\draw (4.5+ \XA,1.5- \XB) node[block] () {256-d};
\draw (4+ \XA,1- \XB) node[block,draw, fill=white] (add) {Sum};
\draw (6+ \XA,1- \XB) node[block,draw] (addC1) {D-1, $\uparrow$ u};
\draw (4.8+ \XA,0.75- \XB) node[block] () {256-d};
\draw (4.5+ \XA,0.35- \XB) node[block] () {256-d};

\draw (4+ \XA,-0.25- \XB) node[block] (out) {$\mathbf{x_d^{l}}$};
\draw (4+ \XA,-0.75- \XB) node[block] (name1) {(b) Decoding block};

\draw[thick,  line width=0.5mm] (x.south) -- (xx);
\draw[thick, ->,  line width=0.5mm] (xx.north) -- (x10.north);
\draw[thick, ->,  line width=0.5mm] (xx.north) -- (x20.north);

%path A
\draw[thick, ->,  line width=0.5mm] (x10) -- (x11);
\draw[thick, ->,  line width=0.5mm] (x11) to (3+ \XA, 2- \XB) to (con.west);
%path B
\draw[thick, ->,  line width=0.5mm] (x20) -- (x21);
\draw[thick, ->,  line width=0.5mm] (x21) to (5+ \XA, 2- \XB) to (con.east);
%con to add
\draw[thick, ->,  line width=0.5mm] (con) -- (add);
\draw[thick, ->,  line width=0.5mm] (add) -- (out);

%add residual
\draw[line width=1.3pt,->] (xx.north) to (6+ \XA, 4.5- \XB) to (addC1);
%(5.75, 1) to (add.east);
\draw[line width=1.3pt,->] (addC1) to (add);

\end{tikzpicture}
